Another Proof of the Fact that Polyhedral Cones are Finitely Generated

In this note, we work out a simple inductive proof showing that every polyhedral cone K is the conic hull of a finite set X of vectors. The base cases of the induction are linear subspaces and linear halfspaces of linear subspaces. The proof also shows that the components of the vectors in X can be chosen (up to their sign) to be quotients of subdeterminants of the coefficient matrix of any inequality system defining K.

==> Fig-Lem1a.tex <==
\begin{tikzpicture}[scale=1.5]
 	\coordinate [label=below:$\ker{(C)}$] (kerC) at (5cm,4cm);
	\draw ($(kerC)+(-0.5,0.1)$) -- ($(kerC)+(0.5,0.1)$) -- ($(kerC)+(0.5,-0.5)$); 
	\coordinate [label=below:$\zeroVec{}$] (orig) at (0,0);
 	\coordinate (UAnfang) at (canvas polar cs:angle=190,  radius=3cm) ;
	\coordinate (UEnde) at (canvas polar cs:angle=10,  radius=4cm) ;
	\coordinate (yEnde) at (canvas polar cs:angle=70, radius=4cm) ;
	\coordinate (aEnde) at (canvas polar cs:angle=100, radius=2cm) ;
	\coordinate (yaaEnde) at ($(orig)!(yEnde)!(aEnde)$) ;
	\coordinate (uEnde) at ($(orig)!(yEnde)!(UEnde)$) ;
	\coordinate [label=above:${U=\ker{(C)}\cap\ker{(B)}}$] (U) at ($(UAnfang)!1.0!(UEnde)$);
	\coordinate [label=right:$y$]  (y) at ($(orig)!1.0!(yEnde)$);
	\coordinate [label=left:$a$]  (a) at ($(orig)!1.0!(aEnde)$);
	\coordinate [label=left:$\scalProd{a}{y}a$]  (yaa) at ($(orig)!1.0!(yaaEnde)$);
	\coordinate [label=below:$u$]  (a) at ($(orig)!1.0!(uEnde)$);
 	\coordinate (aplusu) at ($(aEnde)+(uEnde)$) ;
	\coordinate [label=right:$\tfrac{1}{\scalProd{a}{y}}y$] (yayEnde) at (intersection of aEnde--aplusu and orig--yEnde);
	\coordinate [label=below:$u'$] (u'Ende) at ($(aEnde)-(yayEnde)$); 
	\draw [-,thick] (UAnfang) to (UEnde);
	\draw [->,ultra thick] (orig) to (yEnde);
	\draw [->,ultra thick] (orig) to (aEnde);
	\draw [->,very thick] (orig) to (yaaEnde);
	\draw [->,ultra thick] (orig) to (uEnde);
	\draw [->,ultra thick] (orig) to (yayEnde);
	\draw [->,ultra thick] (orig) to (u'Ende);
	\draw [-,dashed] (yaaEnde) to (yEnde);
	\draw [-,dashed] (uEnde) to (yEnde);
	\draw [-,dashed] (u'Ende) to (aEnde);
	\draw [-,dashed] (yayEnde) to (aEnde);
\end{tikzpicture}


==> Fig-Lem1b.tex <==
\begin{tikzpicture}[scale=1.5]
 	\coordinate [label=below:$\ker{(C)}$] (kerC) at (3cm,2.5cm);
	\draw ($(kerC)+(-0.5,0.1)$) -- ($(kerC)+(0.5,0.1)$) -- ($(kerC)+(0.5,-0.5)$); 
 	\coordinate (ray1Ende) at (canvas polar cs:angle=70,  radius=2.5cm);
 	\coordinate (normalVec1Ende) at ($(orig)!.3!90:(ray1Ende)$);
 	\coordinate (ray2Ende) at (canvas polar cs:angle=300,  radius=2.5cm);
 	\coordinate (normalVec2Ende) at ($(orig)!.4!270:(ray2Ende)$);
	\coordinate [label=left:$\transpose{B}\oneVec{}$] (BT1Ende) at ($(normalVec1Ende)+(normalVec2Ende)$);
	\coordinate [label=left:$L^{\perp}\cap\kernel{C}$] (LOrthEnde) at ($(orig)!1.5!270:(BT1Ende)$);
	\coordinate [label=left:$z$] (zEnde) at ($(orig)!.4!(LOrthEnde)$);
	\coordinate [label=above:$K$] (K) at (1.2,1.2);
	\draw [-,ultra thick] (orig) to (ray1Ende);
	\draw [-,decorate,decoration={ticks,raise=-3pt,segment length=5pt}] (orig) to (ray1Ende);
	\draw [-,ultra thick] (orig) to (ray2Ende);
	\draw [-,decorate,decoration={ticks,raise=3pt,segment length=5pt}] (orig) to (ray2Ende);
	\draw [->,thick] (orig) to (normalVec1Ende);
	\draw [->,thick] (orig) to (normalVec2Ende);
	\draw [->,ultra thick] (orig) to (BT1Ende);
	\draw [-,thick] ($(orig)!-1!(LOrthEnde)$) to (LOrthEnde);
	\draw [->,ultra thick] (orig) to (zEnde);
	\draw [-,dashed] (normalVec1Ende) to (BT1Ende);
	\draw [-,dashed] (normalVec2Ende) to (BT1Ende);
	\node [circle,fill=black!50] (U) at (0,0) {};
	\node (ULabel) at (1.9,0) {${U=\ker{(C)}\cap\ker{(B)}}$};
	\draw [->,decorate,decoration={snake,segment length=5pt,amplitude=1pt,post length=5pt}] (ULabel) to (U);
	
	
\end{tikzpicture}



==> Fig-Thm.tex <==
\begin{tikzpicture}[scale=1.5]
 	\coordinate [label=below:$\ker{(C)}$] (kerC) at (5cm,3.5cm);
	\draw ($(kerC)+(-0.5,0.1)$) -- ($(kerC)+(0.5,0.1)$) -- ($(kerC)+(0.5,-0.5)$); 
	\draw ($(kerC)+(0.5,0.1)$) -- ++(-.1,-.15); 	
	\coordinate (orig) at (0,0);
	\coordinate (UAnfang) at (-3,-1);
	\coordinate (UEnde) at (3,1);
	\coordinate [label=right:$K$] (K) at ($(UAnfang)+(.5,1)$);
	\coordinate (vecHinten) at (0,2.3);
	\coordinate (vecVorne) at (2.3,-0.4);
	\coordinate [label=left:$z$] (zEnde) at (0.3,1);
	\coordinate [label=left:$-z$] (-zEnde) at ($-1*(zEnde)$);
	\coordinate (xEnde) at (1.0,0.7) {};
	\coordinate (lochHinten) at ($(xEnde)+1.3*(zEnde)$) {};
	\coordinate (lochVorne) at ($(xEnde)-1.0*(zEnde)$) {};
	\draw [->,ultra thick] (orig) to (zEnde);
	\draw [->,ultra thick] (orig) to ($-1*(zEnde)$);
	\draw [-,dashed,ultra thick] (lochHinten) -- ++($1.2*(zEnde)$);
	\draw [-,dashed,ultra thick] (lochVorne) -- ++($1.0*(-zEnde)$);
	\draw [fill=black!10,opacity=.8] (UAnfang) -- ++(vecHinten) -- ++($(UEnde)-(UAnfang)$) -- (UEnde);
	\draw [fill=black!20,opacity=.8] (UAnfang) -- ++(vecVorne) -- ++($(UEnde)-(UAnfang)$) -- (UEnde);
	\draw [-,ultra thick] (UAnfang) to (UEnde);
	\coordinate [label=right:$K$] (K) at ($(UAnfang)+(.5,1)$);
	\node [circle,ball color=white,opacity=.3,label=right:$x$] (xEndeNode) at (xEnde) {};
	\draw [->,ultra thick] (orig) to (xEnde);
	\draw [->,thick] (orig) to (lochHinten);
	\draw [->, thick] (orig) to (lochVorne);
	\draw [-,dashed,ultra thick] (lochVorne) to (lochHinten);
	\node [circle,ball color=white,opacity=.5,label=right:$x$] (xEndeNode) at (xEnde) {};
	\node [circle,ball color=white,opacity=.5,label=right:$x+\lambda^{\star}z$] (lochHintenNode) at (lochHinten) {};
	\node [circle,ball color=white,opacity=.5,label=right:$x+\mu^{\star}(-z)$] (lochVorneNode) at (lochVorne) {};
	
\end{tikzpicture}


